Graphic matroids with connectivity constraints

In 1959, Tutte proved that a matroid can be realised by a graph if and only if it does not have a minor isomorphic to $U_{2,4}$, $F_7$, $F_7^*$, $M^*(K_5)$ or $M^*(K_{3,3})$. In this paper, we extend this theorem to determine when it is possible to find a graphic realisation $G$ of a matroid $M$, subject to a list of additional constraints of the following form: a subset $F$ of the elements of $M$ must induce a connected subgraph of $G$. We prove that a connected matroid with such constraints---called a `constraint matroid'---is realisable as a graph satisfying those constraints if and only if it does not contain as a minor one of the constraint matroids from a given list: that is, the original $5$ matroids of Tutte, a further $9$ sporadic constraint matroids, and two well-behaved infinite families. Matroids realisable as graphs appear famously in Whitney's planarity criterion: Carmesin proved an extension of Whitney's planarity criterion to the embeddability of local simply connected $2$-complexes into $\mathbb{R}^3$. An application of our theorem is an extension of this theorem beyond the simply connected regime.

==> figures/a4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 1.5) {};
		\node [style=black dot] (1) at (0, -1.5) {};
		\node [style=black dot] (2) at (2, 1.5) {};
		\node [style=black dot] (3) at (-2, 2.5) {};
		\node [style=black dot] (4) at (-2, 0.5) {};
		\node [style=black dot] (5) at (1.5, -2.5) {};
		\node [style=black dot] (6) at (-1.5, -2.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (0, -3.5) {};
		\node [style=black dot] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-2, 1.5) {$hg^{\pmo}$};
		\node [style=none] (16) at (-2, -1.5) {$g^{\pmo}$};
		\node [style=none] (17) at (2, -2.5) {$k$};
		\node [style=none] (18) at (2.75, 1.5) {$hk$};
		\node [style=none] (19) at (0.5, 0) {$h$};
		\node [style=none] (20) at (0.5, -1) {$0$};
		\node [style=none] (21) at (0.5, -3) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (12.center) to (0);
		\draw [style=d1] (1) to (13.center);
		\draw [style=c1] (3) to (0);
		\draw [style=c1] (0) to (4);
		\draw [style=c1] (6) to (1);
		\draw [style=c2 arrow] (0) to (7.center);
		\draw [style=c2 arrow] (1) to (11.center);
		\draw [style=c2] (11.center) to (5);
		\draw [style=c2] (7.center) to (2);
		\draw [style=c1] (14) to (1);
		\draw [style=c0] (0) to (1);
		\draw [style=c0] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/branch_brunch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (121) at (-8, 3) {};
		\node [style=black dot] (122) at (-8, 0) {};
		\node [style=black dot] (123) at (-5.25, 1.5) {};
		\node [style=black dot] (124) at (-7, 1.5) {};
		\node [style=black dot] (125) at (-3.75, 2.5) {};
		\node [style=black dot] (126) at (-6, -1) {};
		\node [style=black dot] (127) at (-2.25, 1.5) {};
		\node [style=black dot] (128) at (-4.75, 0) {};
		\node [style=black dot] (129) at (-3, -0.5) {};
		\node [style=black dot] (130) at (-3.75, 4) {};
		\node [style=black dot] (131) at (-5.25, 5.75) {};
		\node [style=black dot] (132) at (-2.25, 5.75) {};
		\node [style=black dot] (133) at (-3.75, 5) {};
		\node [style=black dot] (134) at (-0.25, -2) {};
		\node [style=black dot] (135) at (-0.25, 1) {};
		\node [style=black dot] (136) at (-1.25, -0.5) {};
		\node [style=none] (137) at (-7, 3.25) {$B$};
		\node [style=none] (138) at (-2.25, 2.75) {$P_1$};
		\node [style=none] (139) at (-2.5, 4.5) {$P_2$};
		\node [style=none] (140) at (-4.5, -1.25) {$Q_1$};
		\node [style=none] (141) at (-2.25, -1.75) {$Q_2$};
		\node [style=black dot] (142) at (3, 3) {};
		\node [style=black dot] (143) at (3, 0) {};
		\node [style=black dot] (144) at (5.75, 1.5) {};
		\node [style=black dot] (145) at (4, 1.5) {};
		\node [style=black dot] (146) at (7.25, 2.5) {};
		\node [style=black dot] (148) at (8.75, 1.5) {};
		\node [style=black dot] (151) at (7.25, 4) {};
		\node [style=black dot] (152) at (5.75, 5.75) {};
		\node [style=black dot] (153) at (8.75, 5.75) {};
		\node [style=black dot] (154) at (7.25, 5) {};
		\node [style=none] (158) at (4, 3.25) {$B$};
		\node [style=none] (159) at (8.75, 2.75) {$P_1$};
		\node [style=none] (160) at (8.5, 4.5) {$P_2$};
		\node [style=none] (163) at (-4.25, -2.5) {$G_1$};
		\node [style=none] (164) at (8, -2.5) {$G_2$};
		\node [style=black dot] (165) at (8.75, 1.5) {};
		\node [style=black dot] (166) at (8, -1) {};
		\node [style=black dot] (168) at (9.25, 0) {};
		\node [style=black dot] (169) at (11, -0.5) {};
		\node [style=black dot] (170) at (13.75, -2) {};
		\node [style=black dot] (171) at (13.75, 1) {};
		\node [style=black dot] (172) at (12.75, -0.5) {};
		\node [style=none] (173) at (9.5, -1.25) {$Q_1$};
		\node [style=none] (174) at (11.75, -1.75) {$Q_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (121) to (122);
		\draw [style=c0] (122) to (124);
		\draw [style=c0] (124) to (121);
		\draw [style=c0] (121) to (123);
		\draw [style=c0] (123) to (122);
		\draw [style=c1] (124) to (123);
		\draw [style=c1] (123) to (125);
		\draw [style=c2] (130) to (125);
		\draw [style=c1] (125) to (127);
		\draw [style=c0] (127) to (123);
		\draw [style=c0] (123) to (130);
		\draw [style=c0] (130) to (127);
		\draw [style=c0] (123) to (129);
		\draw [style=c0] (129) to (126);
		\draw [style=c0] (126) to (123);
		\draw [style=c1] (123) to (128);
		\draw [style=c0] (128) to (126);
		\draw [style=c3] (128) to (129);
		\draw [style=c0] (130) to (131);
		\draw [style=c0] (131) to (132);
		\draw [style=c0] (132) to (133);
		\draw [style=c0] (133) to (131);
		\draw [style=c2] (130) to (133);
		\draw [style=c0] (132) to (130);
		\draw [style=c0] (129) to (135);
		\draw [style=c0] (135) to (134);
		\draw [style=c0] (134) to (129);
		\draw [style=c3] (129) to (136);
		\draw [style=c0] (136) to (134);
		\draw [style=c0] (136) to (135);
		\draw [style=c0] (142) to (143);
		\draw [style=c0] (143) to (145);
		\draw [style=c0] (145) to (142);
		\draw [style=c0] (142) to (144);
		\draw [style=c0] (144) to (143);
		\draw [style=c1] (145) to (144);
		\draw [style=c1] (144) to (146);
		\draw [style=c2] (151) to (146);
		\draw [style=c1] (146) to (148);
		\draw [style=c0] (148) to (144);
		\draw [style=c0] (144) to (151);
		\draw [style=c0] (151) to (148);
		\draw [style=c0] (151) to (152);
		\draw [style=c0] (152) to (153);
		\draw [style=c0] (153) to (154);
		\draw [style=c0] (154) to (152);
		\draw [style=c2] (151) to (154);
		\draw [style=c0] (153) to (151);
		\draw [style=c0] (165) to (169);
		\draw [style=c0] (169) to (166);
		\draw [style=c0] (166) to (165);
		\draw [style=c1] (165) to (168);
		\draw [style=c0] (168) to (166);
		\draw [style=c3] (168) to (169);
		\draw [style=c0] (169) to (171);
		\draw [style=c0] (171) to (170);
		\draw [style=c0] (170) to (169);
		\draw [style=c3] (169) to (172);
		\draw [style=c0] (172) to (170);
		\draw [style=c0] (172) to (171);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circular_obstructions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-5.75, 2) {};
		\node [style=black dot] (1) at (-3.75, 2) {};
		\node [style=black dot] (2) at (-7.5, -1) {};
		\node [style=black dot] (3) at (-6.5, -2.5) {};
		\node [style=black dot] (4) at (-3, -2.5) {};
		\node [style=black dot] (5) at (-2, -1) {};
		\node [style=none] (6) at (-6.25, 2) {};
		\node [style=none] (7) at (-3.25, 2) {};
		\node [style=none] (8) at (-8, -0.5) {};
		\node [style=none] (9) at (-6, -3) {};
		\node [style=none] (10) at (-3.5, -3) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-7, -3.25) {};
		\node [style=none] (13) at (-6.25, 3) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=black dot] (15) at (2, 2) {};
		\node [style=black dot] (16) at (2, -2) {};
		\node [style=black dot] (17) at (6, 2) {};
		\node [style=black dot] (18) at (6, -2) {};
		\node [style=none] (19) at (2, 2.75) {};
		\node [style=none] (20) at (2, -2.75) {};
		\node [style=none] (23) at (1.25, 2) {};
		\node [style=none] (24) at (6.75, 2) {};
		\node [style=none] (25) at (1.25, 2.75) {};
		\node [style=none] (26) at (6.75, -2.75) {};
		\node [style=none] (27) at (2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (9.center)
			 to [bend right=90, looseness=0.75] (8.center)
			 to [bend right=90, looseness=0.75] cycle;
		\draw [style=d1] (7.center)
			 to [bend left=90, looseness=0.75] (6.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=d1] (10.center)
			 to [bend left=75, looseness=0.75] (11.center)
			 to [bend left=90, looseness=0.75] cycle;
		\draw [style=c2 dashed] (14.center)
			 to [bend right=60, looseness=0.25] (13.center)
			 to [bend right=60, looseness=0.25] (12.center)
			 to [bend right=60, looseness=0.25] cycle;
		\draw [style=d1] (20.center)
			 to [bend left=90, looseness=0.50] (27.center)
			 to [bend left=90, looseness=0.50] cycle;
		\draw [style=d1] (24.center)
			 to [bend left=90, looseness=0.50] (23.center)
			 to [bend left=90, looseness=0.50] cycle;
		\draw [style=c2 dashed] (26.center)
			 to [bend right=270, looseness=0.25] (25.center)
			 to [bend left=90, looseness=0.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circular_obstructions_extended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (3, -6) {$O_Y$};
		\node [style=none] (69) at (3, -13.5) {};
		\node [style=none] (70) at (3, -7.5) {};
		\node [style=none] (71) at (0, -10.5) {};
		\node [style=none] (72) at (6, -10.5) {};
		\node [style=black dot] (73) at (1.25, -8) {};
		\node [style=black dot] (74) at (4.75, -8) {};
		\node [style=black dot] (75) at (0, -10.5) {};
		\node [style=black dot] (76) at (6, -10.5) {};
		\node [style=black dot] (77) at (1.25, -13) {};
		\node [style=black dot] (78) at (4.75, -13) {};
		\node [style=none] (79) at (-0.5, -11.25) {};
		\node [style=none] (80) at (4.5, -13.75) {};
		\node [style=none] (81) at (3.75, -12.75) {};
		\node [style=none] (82) at (0.75, -11) {};
		\node [style=none] (83) at (-0.5, -9.75) {};
		\node [style=none] (84) at (4.5, -7.25) {};
		\node [style=none] (85) at (3.75, -8.25) {};
		\node [style=none] (86) at (0.75, -10) {};
		\node [style=none] (87) at (4.75, -9) {};
		\node [style=none] (88) at (5.5, -7.75) {};
		\node [style=none] (89) at (4.75, -12) {};
		\node [style=none] (90) at (5.75, -13.25) {};
		\node [style=none] (94) at (0.25, -9.5) {};
		\node [style=none] (95) at (0.75, -8.5) {};
		\node [style=none] (96) at (5.5, -8.75) {};
		\node [style=none] (97) at (6, -9.75) {};
		\node [style=none] (98) at (2.25, -13.5) {};
		\node [style=none] (99) at (3.5, -13.5) {};
		\node [style=none] (100) at (11.5, -6) {$O_Z$};
		\node [style=none] (101) at (11.5, -13.5) {};
		\node [style=none] (102) at (11.5, -7.5) {};
		\node [style=none] (103) at (8.5, -10.5) {};
		\node [style=none] (104) at (14.5, -10.5) {};
		\node [style=black dot] (105) at (11.5, -7.5) {};
		\node [style=black dot] (106) at (11.5, -13.5) {};
		\node [style=black dot] (107) at (8.5, -10.5) {};
		\node [style=black dot] (108) at (14.5, -10.5) {};
		\node [style=none] (115) at (8, -9.5) {};
		\node [style=none] (116) at (15, -9.5) {};
		\node [style=none] (117) at (13.75, -9.75) {};
		\node [style=none] (118) at (9.25, -9.75) {};
		\node [style=none] (119) at (10.5, -7) {};
		\node [style=none] (120) at (10.5, -14) {};
		\node [style=none] (121) at (10.75, -12.75) {};
		\node [style=none] (122) at (10.75, -8.25) {};
		\node [style=none] (123) at (9, -9) {};
		\node [style=none] (124) at (10, -8) {};
		\node [style=none] (125) at (13, -13) {};
		\node [style=none] (126) at (14, -12) {};
		\node [style=none] (127) at (-8, -23.5) {$O_X^1\sim O_Z$};
		\node [style=none] (128) at (-8, -22) {};
		\node [style=none] (129) at (-8, -16) {};
		\node [style=none] (130) at (-11, -19) {};
		\node [style=none] (131) at (-5, -19) {};
		\node [style=black dot] (132) at (-8, -16) {};
		\node [style=black dot] (133) at (-8, -22) {};
		\node [style=black dot] (134) at (-11, -19) {};
		\node [style=black dot] (135) at (-5, -19) {};
		\node [style=none] (136) at (-11.5, -18) {};
		\node [style=none] (137) at (-4.5, -18) {};
		\node [style=none] (138) at (-5.75, -18.25) {};
		\node [style=none] (139) at (-10.25, -18.25) {};
		\node [style=none] (140) at (-9, -15.5) {};
		\node [style=none] (141) at (-9, -22.5) {};
		\node [style=none] (142) at (-8.75, -21.25) {};
		\node [style=none] (143) at (-8.75, -16.75) {};
		\node [style=none] (144) at (-5.5, -17.5) {};
		\node [style=none] (145) at (-6.5, -16.5) {};
		\node [style=none] (146) at (-9.5, -21.5) {};
		\node [style=none] (147) at (-10.5, -20.5) {};
		\node [style=none] (148) at (0.5, -23.5) {$O_X^2$};
		\node [style=none] (149) at (0.5, -22) {};
		\node [style=none] (150) at (0.5, -16) {};
		\node [style=none] (151) at (-2.5, -19) {};
		\node [style=none] (152) at (3.5, -19) {};
		\node [style=black dot] (153) at (1.75, -16.25) {};
		\node [style=black dot] (154) at (0.5, -22) {};
		\node [style=black dot] (155) at (-2.25, -20.25) {};
		\node [style=black dot] (156) at (3.5, -19) {};
		\node [style=none] (157) at (-1.5, -16) {};
		\node [style=none] (158) at (4, -18) {};
		\node [style=none] (159) at (2.75, -18.25) {};
		\node [style=none] (160) at (-0.75, -17) {};
		\node [style=none] (161) at (-2.75, -17.25) {};
		\node [style=none] (162) at (-0.5, -22.5) {};
		\node [style=none] (163) at (-0.25, -21.25) {};
		\node [style=none] (164) at (-1.75, -18) {};
		\node [style=none] (165) at (3.25, -18) {};
		\node [style=none] (166) at (2.5, -16.75) {};
		\node [style=none] (167) at (-0.5, -21.75) {};
		\node [style=none] (168) at (-1.75, -21) {};
		\node [style=black dot] (169) at (-1.75, -17) {};
		\node [style=none] (170) at (-3, -19.5) {};
		\node [style=none] (171) at (-1.75, -19.75) {};
		\node [style=none] (172) at (1.75, -15.5) {};
		\node [style=none] (173) at (1, -16.5) {};
		\node [style=none] (174) at (19, -23.5) {$O_X^n$};
		\node [style=none] (175) at (19, -22) {};
		\node [style=none] (176) at (19, -16) {};
		\node [style=none] (177) at (16, -19) {};
		\node [style=none] (178) at (22, -19) {};
		\node [style=black dot] (179) at (20.75, -16.5) {};
		\node [style=black dot] (180) at (19, -22) {};
		\node [style=black dot] (181) at (16.5, -20.75) {};
		\node [style=black dot] (182) at (22, -19) {};
		\node [style=none] (183) at (19.25, -15.25) {};
		\node [style=none] (184) at (22.5, -18) {};
		\node [style=none] (185) at (21.25, -18.25) {};
		\node [style=none] (186) at (19.5, -16.5) {};
		\node [style=none] (187) at (15.5, -19.25) {};
		\node [style=none] (188) at (18, -22.5) {};
		\node [style=none] (189) at (18.25, -21.25) {};
		\node [style=none] (190) at (16.75, -19) {};
		\node [style=none] (191) at (22, -18) {};
		\node [style=none] (192) at (21.5, -17) {};
		\node [style=none] (193) at (18.25, -22) {};
		\node [style=none] (194) at (17.25, -21.5) {};
		\node [style=none] (196) at (15.75, -20.5) {};
		\node [style=none] (197) at (16.75, -19.75) {};
		\node [style=none] (198) at (15.5, -18) {};
		\node [style=none] (199) at (17, -18.25) {};
		\node [style=none] (201) at (18.25, -15.25) {};
		\node [style=none] (202) at (18.25, -17.25) {};
		\node [style=none] (203) at (20.5, -15.5) {};
		\node [style=none] (204) at (20, -16.75) {};
		\node [style=none] (205) at (9, -23.5) {$O_X^3$};
		\node [style=none] (206) at (9, -22) {};
		\node [style=none] (207) at (9, -16) {};
		\node [style=none] (208) at (6, -19) {};
		\node [style=none] (209) at (12, -19) {};
		\node [style=black dot] (210) at (10.75, -16.5) {};
		\node [style=black dot] (211) at (9, -22) {};
		\node [style=black dot] (212) at (6.5, -20.75) {};
		\node [style=black dot] (213) at (12, -19) {};
		\node [style=none] (214) at (9.25, -15.25) {};
		\node [style=none] (215) at (12.5, -18) {};
		\node [style=none] (216) at (11.25, -18.25) {};
		\node [style=none] (217) at (9.5, -16.5) {};
		\node [style=none] (218) at (5.5, -19.25) {};
		\node [style=none] (219) at (8, -22.5) {};
		\node [style=none] (220) at (8.25, -21.25) {};
		\node [style=none] (221) at (6.75, -19) {};
		\node [style=none] (222) at (11.75, -18) {};
		\node [style=none] (223) at (11.25, -17) {};
		\node [style=none] (224) at (8, -21.75) {};
		\node [style=none] (225) at (7, -21.25) {};
		\node [style=black dot] (226) at (6, -18.25) {};
		\node [style=none] (227) at (5.75, -20.5) {};
		\node [style=none] (228) at (6.75, -19.75) {};
		\node [style=none] (229) at (7.75, -15.75) {};
		\node [style=none] (230) at (8.5, -16.75) {};
		\node [style=black dot] (231) at (8.5, -16) {};
		\node [style=none] (232) at (5.75, -17.5) {};
		\node [style=none] (233) at (7, -18.25) {};
		\node [style=none] (234) at (10.5, -15.5) {};
		\node [style=none] (235) at (10, -16.75) {};
		\node [style=none] (236) at (13.5, -23.5) {$\ldots$};
		\node [style=none] (237) at (17, -17) {$\ldots$};
		\node [style=none] (238) at (23.5, -23.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0, bend left=45] (71.center) to (70.center);
		\draw [style=c0, bend left=45] (70.center) to (72.center);
		\draw [style=c0, bend left=45] (72.center) to (69.center);
		\draw [style=c0, bend left=45] (69.center) to (71.center);
		\draw [style=c1 dashed] (81.center)
			 to [bend left=90, looseness=1.50] (80.center)
			 to [bend right=315, looseness=1.25] (79.center)
			 to [bend left=90, looseness=1.75] (82.center)
			 to [bend right=45] cycle;
		\draw [style=c1 dashed] (85.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to [bend left=315, looseness=1.25] (83.center)
			 to [bend right=90, looseness=1.75] (86.center)
			 to [bend left=45] cycle;
		\draw [style=c1 dashed] (88.center)
			 to [bend right=90] (87.center)
			 to [bend left=60, looseness=0.75] (89.center)
			 to [bend right=90, looseness=1.25] (90.center)
			 to [bend right=60, looseness=0.75] cycle;
		\draw [style=c2 dashed] (97.center)
			 to [bend right=90, looseness=2.75] (96.center)
			 to [bend right=330] (95.center)
			 to [bend right=90, looseness=2.50] (94.center)
			 to [bend left] (98.center)
			 to [bend right=90, looseness=2.25] (99.center)
			 to [bend left] cycle;
		\draw [style=c0, bend left=45] (103.center) to (102.center);
		\draw [style=c0, bend left=45] (102.center) to (104.center);
		\draw [style=c0, bend left=45] (104.center) to (101.center);
		\draw [style=c0, bend left=45] (101.center) to (103.center);
		\draw [style=c1 dashed, bend right=90, looseness=2.25] (117.center) to (116.center);
		\draw [style=c1 dashed, bend right=75, looseness=1.50] (116.center) to (115.center);
		\draw [style=c1 dashed, bend right=90, looseness=2.25] (115.center) to (118.center);
		\draw [style=c1 dashed, bend left=60, looseness=1.25] (118.center) to (117.center);
		\draw [style=c1 dashed, bend left=90, looseness=2.25] (121.center) to (120.center);
		\draw [style=c1 dashed, bend left=75, looseness=1.50] (120.center) to (119.center);
		\draw [style=c1 dashed, bend left=90, looseness=2.25] (119.center) to (122.center);
		\draw [style=c1 dashed, bend right=60, looseness=1.25] (122.center) to (121.center);
		\draw [style=c2 dashed] (125.center)
			 to [bend right=90, looseness=1.50] (126.center)
			 to (124.center)
			 to [bend right=90, looseness=1.75] (123.center)
			 to cycle;
		\draw [style=c0, bend left=45] (130.center) to (129.center);
		\draw [style=c0, bend left=45] (129.center) to (131.center);
		\draw [style=c0, bend left=45] (131.center) to (128.center);
		\draw [style=c0, bend left=45] (128.center) to (130.center);
		\draw [style=c1 dashed, bend right=90, looseness=2.25] (138.center) to (137.center);
		\draw [style=c1 dashed, bend right=75, looseness=1.50] (137.center) to (136.center);
		\draw [style=c1 dashed, bend right=90, looseness=2.25] (136.center) to (139.center);
		\draw [style=c1 dashed, bend left=60, looseness=1.25] (139.center) to (138.center);
		\draw [style=c1 dashed, bend left=90, looseness=2.25] (142.center) to (141.center);
		\draw [style=c1 dashed, bend left=75, looseness=1.50] (141.center) to (140.center);
		\draw [style=c1 dashed, bend left=90, looseness=2.25] (140.center) to (143.center);
		\draw [style=c1 dashed, bend right=60, looseness=1.25] (143.center) to (142.center);
		\draw [style=c2 dashed] (146.center)
			 to [bend left=90, looseness=1.50] (147.center)
			 to (145.center)
			 to [bend left=90, looseness=1.75] (144.center)
			 to cycle;
		\draw [style=c0, bend left=45] (151.center) to (150.center);
		\draw [style=c0, bend left=45] (150.center) to (152.center);
		\draw [style=c0, bend left=45] (152.center) to (149.center);
		\draw [style=c0, bend left=45] (149.center) to (151.center);
		\draw [style=c1 dashed, bend right=90, looseness=2.25] (159.center) to (158.center);
		\draw [style=c1 dashed, bend right=60, looseness=1.25] (158.center) to (157.center);
		\draw [style=c1 dashed, bend right=90, looseness=2.25] (157.center) to (160.center);
		\draw [style=c1 dashed, bend left=60, looseness=1.25] (160.center) to (159.center);
		\draw [style=c1 dashed, bend left=90, looseness=2.25] (163.center) to (162.center);
		\draw [style=c1 dashed, bend left=45, looseness=1.25] (162.center) to (161.center);
		\draw [style=c1 dashed, bend left=90, looseness=2.25] (161.center) to (164.center);
		\draw [style=c1 dashed, bend right=45] (164.center) to (163.center);
		\draw [style=c2 dashed, bend left=90, looseness=1.50] (167.center) to (168.center);
		\draw [style=c2 dashed] (168.center) to (166.center);
		\draw [style=c2 dashed, bend left=90, looseness=1.75] (166.center) to (165.center);
		\draw [style=c2 dashed] (165.center) to (167.center);
		\draw [style=c1 dashed] (170.center)
			 to [bend left=75, looseness=1.25] (172.center)
			 to [bend left=75, looseness=1.25] (173.center)
			 to [bend right=45] (171.center)
			 to [bend left=75, looseness=1.75] cycle;
		\draw [style=c0, bend left=45] (176.center) to (178.center);
		\draw [style=c0, bend left=45] (178.center) to (175.center);
		\draw [style=c0, bend left=45] (175.center) to (177.center);
		\draw [style=c1 dashed, bend right=90, looseness=2.25] (185.center) to (184.center);
		\draw [style=c1 dashed, bend right=60, looseness=1.25] (184.center) to (183.center);
		\draw [style=c1 dashed, bend right=90, looseness=2.25] (183.center) to (186.center);
		\draw [style=c1 dashed, bend left=60, looseness=1.25] (186.center) to (185.center);
		\draw [style=c1 dashed, bend left=90, looseness=2.25] (189.center) to (188.center);
		\draw [style=c1 dashed, bend left=45, looseness=1.25] (188.center) to (187.center);
		\draw [style=c1 dashed, bend left=90, looseness=2.25] (187.center) to (190.center);
		\draw [style=c1 dashed, bend right=45] (190.center) to (189.center);
		\draw [style=c2 dashed, bend left=90, looseness=1.50] (193.center) to (194.center);
		\draw [style=c2 dashed] (194.center) to (192.center);
		\draw [style=c2 dashed, bend left=90, looseness=1.75] (192.center) to (191.center);
		\draw [style=c2 dashed] (191.center) to (193.center);
		\draw [style=c1 dashed, bend left=75, looseness=1.25] (196.center) to (198.center);
		\draw [style=c1 dashed, bend right=45] (199.center) to (197.center);
		\draw [style=c1 dashed, bend left=75, looseness=1.75] (197.center) to (196.center);
		\draw [style=c1 dashed, bend left=75, looseness=1.25] (203.center) to (204.center);
		\draw [style=c1 dashed, bend right=15] (204.center) to (202.center);
		\draw [style=c1 dashed, bend left=45] (201.center) to (203.center);
		\draw [style=c0, bend left=45] (208.center) to (207.center);
		\draw [style=c0, bend left=45] (207.center) to (209.center);
		\draw [style=c0, bend left=45] (209.center) to (206.center);
		\draw [style=c0, bend left=45] (206.center) to (208.center);
		\draw [style=c1 dashed, bend right=90, looseness=2.25] (216.center) to (215.center);
		\draw [style=c1 dashed, bend right=60, looseness=1.25] (215.center) to (214.center);
		\draw [style=c1 dashed, bend right=90, looseness=2.25] (214.center) to (217.center);
		\draw [style=c1 dashed, bend left=60, looseness=1.25] (217.center) to (216.center);
		\draw [style=c1 dashed, bend left=90, looseness=2.25] (220.center) to (219.center);
		\draw [style=c1 dashed, bend left=45, looseness=1.25] (219.center) to (218.center);
		\draw [style=c1 dashed, bend left=90, looseness=2.25] (218.center) to (221.center);
		\draw [style=c1 dashed, bend right=45] (221.center) to (220.center);
		\draw [style=c2 dashed, bend left=90, looseness=1.50] (224.center) to (225.center);
		\draw [style=c2 dashed] (225.center) to (223.center);
		\draw [style=c2 dashed, bend left=90, looseness=1.75] (223.center) to (222.center);
		\draw [style=c2 dashed] (222.center) to (224.center);
		\draw [style=c1 dashed, bend left=75, looseness=1.25] (227.center) to (229.center);
		\draw [style=c1 dashed, bend left=75, looseness=1.25] (229.center) to (230.center);
		\draw [style=c1 dashed, bend right=45] (230.center) to (228.center);
		\draw [style=c1 dashed, bend left=75, looseness=1.75] (228.center) to (227.center);
		\draw [style=c1 dashed] (234.center)
			 to [bend left=75, looseness=1.25] (235.center)
			 to [bend right=15] (233.center)
			 to [bend left=90] (232.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (121) at (-4.75, -2) {};
		\node [style=black dot] (122) at (-4.75, 0) {};
		\node [style=black dot] (123) at (-4.75, 2) {};
		\node [style=black dot] (124) at (-2.75, 0) {};
		\node [style=black dot] (125) at (-2.75, -2) {};
		\node [style=black dot] (126) at (-2.75, 2) {};
		\node [style=black dot] (127) at (-0.75, 2) {};
		\node [style=black dot] (128) at (-0.75, -2) {};
		\node [style=black dot] (129) at (-0.75, 0) {};
		\node [style=black dot] (130) at (1.25, 0) {};
		\node [style=black dot] (131) at (3.25, 0) {};
		\node [style=black dot] (132) at (3.25, 2) {};
		\node [style=black dot] (133) at (1.25, 2) {};
		\node [style=black dot] (134) at (1.25, -2) {};
		\node [style=black dot] (135) at (3.25, -2) {};
		\node [style=black dot] (136) at (-3.5, -1.25) {};
		\node [style=black dot] (137) at (-3.5, 0.75) {};
		\node [style=black dot] (138) at (-3.5, 2.75) {};
		\node [style=black dot] (139) at (-1.5, 0.75) {};
		\node [style=black dot] (140) at (-1.5, -1.25) {};
		\node [style=black dot] (141) at (-1.5, 2.75) {};
		\node [style=black dot] (142) at (0.5, 2.75) {};
		\node [style=black dot] (143) at (0.5, -1.25) {};
		\node [style=black dot] (144) at (0.5, 0.75) {};
		\node [style=black dot] (145) at (2.5, 0.75) {};
		\node [style=black dot] (146) at (4.5, 0.75) {};
		\node [style=black dot] (147) at (4.5, 2.75) {};
		\node [style=black dot] (148) at (2.5, 2.75) {};
		\node [style=black dot] (149) at (2.5, -1.25) {};
		\node [style=black dot] (150) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (123) to (121);
		\draw [style=c0] (121) to (135);
		\draw [style=c0] (135) to (132);
		\draw [style=c0] (132) to (123);
		\draw [style=c0] (122) to (131);
		\draw [style=c0] (133) to (134);
		\draw [style=c0] (128) to (127);
		\draw [style=c0] (126) to (125);
		\draw [style=c0] (138) to (147);
		\draw [style=c0] (147) to (150);
		\draw [style=d1] (150) to (136);
		\draw [style=d1] (136) to (138);
		\draw [style=d1] (140) to (141);
		\draw [style=d1] (142) to (143);
		\draw [style=d1] (149) to (148);
		\draw [style=d1] (137) to (146);
		\draw [style=c0] (123) to (138);
		\draw [style=c0] (126) to (141);
		\draw [style=c0] (127) to (142);
		\draw [style=c0] (133) to (148);
		\draw [style=c0] (147) to (132);
		\draw [style=c0] (146) to (131);
		\draw [style=c0] (144) to (129);
		\draw [style=d1] (137) to (122);
		\draw [style=d1] (121) to (136);
		\draw [style=d1] (125) to (140);
		\draw [style=d1] (128) to (143);
		\draw [style=d1] (134) to (149);
		\draw [style=c0] (135) to (150);
		\draw [style=c1 arrow] (124) to (139);
		\draw [style=c1 arrow] (130) to (145);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diatom_obstruction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (15) at (-4.75, 2) {};
		\node [style=black dot] (16) at (-4.75, -2) {};
		\node [style=black dot] (17) at (-2, 2) {};
		\node [style=black dot] (18) at (-2, -2) {};
		\node [style=none] (19) at (-4.75, 2.75) {};
		\node [style=none] (20) at (-4.75, -2.75) {};
		\node [style=none] (27) at (-4.75, 2.75) {};
		\node [style=black dot] (28) at (0.75, 0) {};
		\node [style=none] (29) at (-2, -2.75) {};
		\node [style=none] (30) at (-2, 2.75) {};
		\node [style=none] (31) at (0.75, -1) {};
		\node [style=none] (32) at (0.75, 1) {};
		\node [style=none] (33) at (-5.75, 2) {};
		\node [style=none] (34) at (-1, 2) {};
		\node [style=none] (35) at (-5.25, 2.75) {};
		\node [style=none] (36) at (-1.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1 dashed] (20.center)
			 to [bend left=90, looseness=0.50] (27.center)
			 to [bend left=90, looseness=0.50] cycle;
		\draw [style=c1 dashed] (29.center)
			 to [bend left=90, looseness=0.50] (30.center)
			 to [bend left=90, looseness=0.50] cycle;
		\draw [style=c1 dashed] (31.center)
			 to [bend right=270, looseness=1.50] (32.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [style=d1] (33.center)
			 to [bend left=90, looseness=0.50] (34.center)
			 to [bend left=90, looseness=0.50] cycle;
		\draw [style=c2 dashed] (35.center)
			 to [bend left=90, looseness=0.25] (36.center)
			 to [bend right=270, looseness=0.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diatom_obstructions_extended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-14.75, 4.25) {$D_U$};
		\node [style=none] (83) at (-16.5, 2.25) {};
		\node [style=none] (84) at (-13, 2.25) {};
		\node [style=none] (85) at (-12.75, 1) {};
		\node [style=none] (86) at (-16.75, 1) {};
		\node [style=black dot] (127) at (-14.75, 3) {};
		\node [style=black dot] (128) at (-14.75, -3) {};
		\node [style=black dot] (129) at (-16.5, 0) {};
		\node [style=black dot] (130) at (-13, 0) {};
		\node [style=none] (131) at (-15.75, 2.75) {};
		\node [style=none] (132) at (-13, -1.75) {};
		\node [style=none] (133) at (-13.75, -2.5) {};
		\node [style=none] (134) at (-16.5, 2) {};
		\node [style=none] (135) at (-5.25, 4.25) {$D_V^1$};
		\node [style=none] (136) at (-7, 2.25) {};
		\node [style=none] (137) at (-5, 2.25) {};
		\node [style=none] (138) at (-5, 1) {};
		\node [style=none] (139) at (-7.25, 1) {};
		\node [style=black dot] (140) at (-5.25, 3) {};
		\node [style=black dot] (141) at (-5.25, -3) {};
		\node [style=black dot] (142) at (-7.5, 0) {};
		\node [style=black dot] (143) at (-3, 0) {};
		\node [style=none] (144) at (-6.25, 2.75) {};
		\node [style=none] (145) at (-3.5, -1.75) {};
		\node [style=none] (146) at (-4.25, -2.5) {};
		\node [style=none] (147) at (-7, 2) {};
		\node [style=black dot] (148) at (-5.25, 0) {};
		\node [style=none] (149) at (-3.5, -2.25) {};
		\node [style=none] (150) at (-5.5, -2.25) {};
		\node [style=none] (151) at (-5.5, -1) {};
		\node [style=none] (152) at (-3.25, -1) {};
		\node [style=none] (153) at (2.25, 4.25) {$D_V^2$};
		\node [style=none] (154) at (0.5, 2.25) {};
		\node [style=none] (155) at (1.75, 2.25) {};
		\node [style=none] (156) at (1.25, 1) {};
		\node [style=none] (157) at (0.25, 1) {};
		\node [style=black dot] (158) at (2.25, 3) {};
		\node [style=black dot] (159) at (2.25, -3) {};
		\node [style=black dot] (160) at (-0.25, 0) {};
		\node [style=black dot] (161) at (4.75, 0) {};
		\node [style=none] (162) at (1.25, 2.75) {};
		\node [style=none] (163) at (4, -1.75) {};
		\node [style=none] (164) at (3.25, -2.5) {};
		\node [style=none] (165) at (0.5, 2) {};
		\node [style=black dot] (166) at (1.25, 0) {};
		\node [style=none] (167) at (2.5, -2.25) {};
		\node [style=none] (168) at (2, -2.25) {};
		\node [style=none] (169) at (1.5, -1) {};
		\node [style=none] (170) at (3, -1) {};
		\node [style=black dot] (171) at (3.25, 0) {};
		\node [style=none] (172) at (4, 2.25) {};
		\node [style=none] (173) at (2.75, 2.25) {};
		\node [style=none] (174) at (3.25, 1) {};
		\node [style=none] (175) at (4.25, 1) {};
		\node [style=none] (176) at (12.5, 4.25) {$D_V^n$};
		\node [style=none] (177) at (10.75, 2.25) {};
		\node [style=none] (178) at (12, 2.25) {};
		\node [style=none] (179) at (11.25, 1) {};
		\node [style=none] (180) at (10.5, 1) {};
		\node [style=black dot] (181) at (12.5, 3) {};
		\node [style=black dot] (182) at (12.5, -3) {};
		\node [style=black dot] (183) at (10, 0) {};
		\node [style=black dot] (184) at (15, 0) {};
		\node [style=none] (185) at (11.5, 2.75) {};
		\node [style=none] (186) at (14.25, -1.75) {};
		\node [style=none] (187) at (13.5, -2.5) {};
		\node [style=none] (188) at (10.75, 2) {};
		\node [style=black dot] (189) at (11.25, 0) {};
		\node [style=none] (191) at (12.25, -2.25) {};
		\node [style=none] (192) at (11.75, -1) {};
		\node [style=black dot] (194) at (13.75, 0) {};
		\node [style=none] (195) at (14.25, 2.25) {};
		\node [style=none] (196) at (13, 2.25) {};
		\node [style=none] (197) at (13.75, 1) {};
		\node [style=none] (198) at (14.5, 1) {};
		\node [style=none] (199) at (7.25, 4.25) {$\ldots$};
		\node [style=none] (200) at (16, 4.25) {$\ldots$};
		\node [style=none] (201) at (13, -2.25) {};
		\node [style=none] (204) at (13.5, -1) {};
		\node [style=none] (205) at (12.5, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1 dashed] (85.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (83.center)
			 to [bend right=90, looseness=1.75] (86.center)
			 to cycle;
		\draw [style=c0, bend left=90, looseness=2.25] (127) to (128);
		\draw [style=c0, bend left] (127) to (130);
		\draw [style=c0, bend left] (130) to (128);
		\draw [style=c0, bend left] (128) to (129);
		\draw [style=c0, bend left] (129) to (127);
		\draw [style=c2 dashed] (133.center)
			 to [bend right=90, looseness=1.50] (132.center)
			 to (131.center)
			 to [bend right=90, looseness=1.75] (134.center)
			 to cycle;
		\draw [style=c1 dashed] (138.center)
			 to [bend right=90, looseness=1.50] (137.center)
			 to (136.center)
			 to [bend right=90, looseness=1.75] (139.center)
			 to cycle;
		\draw [style=c0, bend left] (140) to (143);
		\draw [style=c0, bend left] (143) to (141);
		\draw [style=c0, bend left] (141) to (142);
		\draw [style=c0, bend left] (142) to (140);
		\draw [style=c2 dashed, bend left=90, looseness=2.25] (146.center) to (145.center);
		\draw [style=c2 dashed, bend left=135, looseness=3.75] (145.center) to (144.center);
		\draw [style=c2 dashed, bend left=105, looseness=2.75] (144.center) to (147.center);
		\draw [style=c2 dashed, bend left=210, looseness=2.50] (147.center) to (146.center);
		\draw [style=c0] (140) to (148);
		\draw [style=c0] (148) to (141);
		\draw [style=c1 dashed, bend right=90, looseness=1.50] (151.center) to (150.center);
		\draw [style=c1 dashed] (150.center) to (149.center);
		\draw [style=c1 dashed, bend right=90, looseness=1.75] (149.center) to (152.center);
		\draw [style=c1 dashed] (152.center) to (151.center);
		\draw [style=c1 dashed, bend right=90, looseness=1.50] (156.center) to (155.center);
		\draw [style=c1 dashed] (155.center) to (154.center);
		\draw [style=c1 dashed, bend right=90, looseness=1.75] (154.center) to (157.center);
		\draw [style=c1 dashed] (157.center) to (156.center);
		\draw [style=c0, bend left] (158) to (161);
		\draw [style=c0, bend left] (161) to (159);
		\draw [style=c0, bend left] (159) to (160);
		\draw [style=c0, bend left] (160) to (158);
		\draw [style=c2 dashed, bend left=90, looseness=2.25] (164.center) to (163.center);
		\draw [style=c2 dashed, bend left=135, looseness=3.75] (163.center) to (162.center);
		\draw [style=c2 dashed, bend left=105, looseness=2.75] (162.center) to (165.center);
		\draw [style=c2 dashed, bend left=210, looseness=2.50] (165.center) to (164.center);
		\draw [style=c0, bend right=15] (158) to (166);
		\draw [style=c0, bend right=15] (166) to (159);
		\draw [style=c1 dashed, bend right=90, looseness=1.50] (169.center) to (168.center);
		\draw [style=c1 dashed] (168.center) to (167.center);
		\draw [style=c1 dashed, bend right=75, looseness=1.25] (167.center) to (170.center);
		\draw [style=c1 dashed] (170.center) to (169.center);
		\draw [style=c0, bend left=15] (158) to (171);
		\draw [style=c0, bend left=15] (171) to (159);
		\draw [style=c1 dashed, bend left=90, looseness=1.50] (174.center) to (173.center);
		\draw [style=c1 dashed] (173.center) to (172.center);
		\draw [style=c1 dashed, bend left=90, looseness=1.75] (172.center) to (175.center);
		\draw [style=c1 dashed] (175.center) to (174.center);
		\draw [style=c1 dashed, bend right=90, looseness=1.50] (179.center) to (178.center);
		\draw [style=c1 dashed] (178.center) to (177.center);
		\draw [style=c1 dashed, bend right=90, looseness=1.75] (177.center) to (180.center);
		\draw [style=c1 dashed] (180.center) to (179.center);
		\draw [style=c0, bend left] (181) to (184);
		\draw [style=c0, bend left] (184) to (182);
		\draw [style=c0, bend left] (182) to (183);
		\draw [style=c0, bend left] (183) to (181);
		\draw [style=c2 dashed, bend left=90, looseness=2.25] (187.center) to (186.center);
		\draw [style=c2 dashed, bend left=135, looseness=3.75] (186.center) to (185.center);
		\draw [style=c2 dashed, bend left=105, looseness=2.75] (185.center) to (188.center);
		\draw [style=c2 dashed, bend left=210, looseness=2.50] (188.center) to (187.center);
		\draw [style=c0, bend right=15] (181) to (189);
		\draw [style=c0, bend right=15] (189) to (182);
		\draw [style=c1 dashed, bend right=90, looseness=1.50] (192.center) to (191.center);
		\draw [style=c0, bend left=15] (181) to (194);
		\draw [style=c0, bend left=15] (194) to (182);
		\draw [style=c1 dashed, bend left=90, looseness=1.50] (197.center) to (196.center);
		\draw [style=c1 dashed] (196.center) to (195.center);
		\draw [style=c1 dashed, bend left=90, looseness=1.75] (195.center) to (198.center);
		\draw [style=c1 dashed] (198.center) to (197.center);
		\draw [style=c1 dashed, bend right=75, looseness=1.25] (201.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disagreeable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (149) at (-26.25, -1.25) {};
		\node [style=black dot] (150) at (-23.75, -1.25) {};
		\node [style=black dot] (151) at (-26.25, 1.75) {};
		\node [style=black dot] (152) at (-23.75, 1.75) {};
		\node [style=black dot] (153) at (-28.25, 1.5) {};
		\node [style=black dot] (154) at (-21.75, 1.5) {};
		\node [style=black dot] (155) at (-28.25, -1) {};
		\node [style=black dot] (156) at (-21.75, -1) {};
		\node [style=black dot] (157) at (-15.75, -1.25) {};
		\node [style=black dot] (158) at (-11.25, -1.25) {};
		\node [style=black dot] (159) at (-15.75, 1.75) {};
		\node [style=black dot] (160) at (-11.25, 1.75) {};
		\node [style=black dot] (161) at (-17.75, 1.5) {};
		\node [style=black dot] (162) at (-9.25, 1.5) {};
		\node [style=black dot] (163) at (-17.75, -1) {};
		\node [style=black dot] (164) at (-9.25, -1) {};
		\node [style=black dot] (165) at (-14.75, -1.25) {};
		\node [style=black dot] (166) at (-12.25, -1.25) {};
		\node [style=black dot] (167) at (-14.75, 1.75) {};
		\node [style=black dot] (168) at (-12.25, 1.75) {};
		\node [style=none] (169) at (-25.25, -2.25) {$(N,d)$};
		\node [style=none] (170) at (-23.75, 3.5) {};
		\node [style=none] (171) at (-23.75, -2.5) {};
		\node [style=none] (172) at (-24.5, 2.75) {$A$};
		\node [style=none] (173) at (-23, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c2] (151) to (152);
		\draw [style=c1] (150) to (149);
		\draw [style=c2] (151) to (153);
		\draw [style=c0] (153) to (155);
		\draw [style=c1] (155) to (149);
		\draw [style=c0] (156) to (150);
		\draw [style=sideby] (152) to (154);
		\draw [style=c0] (154) to (156);
		\draw [style=c0] (153) to (149);
		\draw [style=c0] (155) to (151);
		\draw [style=c0] (152) to (156);
		\draw [style=c0] (150) to (154);
		\draw [style=c2] (159) to (161);
		\draw [style=c0] (161) to (163);
		\draw [style=c1] (163) to (157);
		\draw [style=c0] (164) to (158);
		\draw [style=sideby] (160) to (162);
		\draw [style=c0] (162) to (164);
		\draw [style=c0] (161) to (157);
		\draw [style=c0] (163) to (159);
		\draw [style=c0] (160) to (164);
		\draw [style=c0] (158) to (162);
		\draw [style=c1] (166) to (165);
		\draw [style=c2] (167) to (168);
		\draw [style=sideby] (159) to (157);
		\draw [style=sideby] (167) to (165);
		\draw [style=sideby] (168) to (166);
		\draw [style=sideby] (160) to (158);
		\draw [style=thickwhitedash] (159) to (157);
		\draw [style=thickwhitedash] (167) to (165);
		\draw [style=thickwhitedash] (168) to (166);
		\draw [style=thickwhitedash] (160) to (158);
		\draw [style=d1] (171.center) to (150);
		\draw [style=d1] (150) to (152);
		\draw [style=d1] (152) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hex_unbalanced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (317) at (-6.25, -2) {};
		\node [style=black dot] (318) at (-3.75, -2) {};
		\node [style=black dot] (319) at (-7.25, 0) {};
		\node [style=black dot] (320) at (-6.25, 2) {};
		\node [style=black dot] (321) at (-3.75, 2) {};
		\node [style=black dot] (322) at (-2.75, 0) {};
		\node [style=black dot] (323) at (-0.5, -2) {};
		\node [style=black dot] (324) at (2, -2) {};
		\node [style=black dot] (325) at (-1.5, 0) {};
		\node [style=black dot] (326) at (-0.5, 2) {};
		\node [style=black dot] (327) at (2, 2) {};
		\node [style=black dot] (328) at (3, 0) {};
		\node [style=black dot] (329) at (5.25, -2) {};
		\node [style=black dot] (330) at (7.75, -2) {};
		\node [style=black dot] (331) at (4.25, 0) {};
		\node [style=black dot] (332) at (5.25, 2) {};
		\node [style=black dot] (333) at (7.75, 2) {};
		\node [style=black dot] (334) at (8.75, 0) {};
		\node [style=none] (335) at (-5, -3.25) {$\text{Hex}$};
		\node [style=none] (336) at (1, -3.25) {$\text{Hex}^+$};
		\node [style=none] (337) at (6.5, -3.25) {$\text{Hex}^{++}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (319) to (322);
		\draw [style=c1] (319) to (320);
		\draw [style=c2] (320) to (321);
		\draw [style=c2] (317) to (318);
		\draw [style=c3] (321) to (322);
		\draw [style=c3] (318) to (322);
		\draw [style=c1] (319) to (317);
		\draw [style=c1] (325) to (326);
		\draw [style=c2] (326) to (327);
		\draw [style=c2] (323) to (324);
		\draw [style=c3] (327) to (328);
		\draw [style=c3] (324) to (328);
		\draw [style=c1] (325) to (323);
		\draw [style=c1] (331) to (332);
		\draw [style=c2] (332) to (333);
		\draw [style=c2] (329) to (330);
		\draw [style=c3] (333) to (334);
		\draw [style=c3] (330) to (334);
		\draw [style=c1] (331) to (329);
		\draw [style=c1] (325) to (328);
		\draw [style=sideby] (331) to (334);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intransitive_nightmare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (169) at (-24, 6) {};
		\node [style=black dot] (170) at (-24, 3) {};
		\node [style=black dot] (171) at (-27, 3) {};
		\node [style=black dot] (172) at (-27, 6) {};
		\node [style=black dot] (174) at (-23.75, 8) {};
		\node [style=black dot] (175) at (-22, 5.75) {};
		\node [style=black dot] (176) at (-22, 3.25) {};
		\node [style=black dot] (177) at (-24.25, 1) {};
		\node [style=black dot] (178) at (-26.75, 1) {};
		\node [style=black dot] (179) at (-29, 3.25) {};
		\node [style=black dot] (180) at (-29, 5.75) {};
		\node [style=black dot] (197) at (-27.25, 8) {};
		\node [style=black dot] (198) at (-25.5, 9.25) {};
		\node [style=black dot] (199) at (-18.75, 3.75) {};
		\node [style=black dot] (200) at (-18.75, 5.25) {};
		\node [style=black dot] (201) at (-19.75, 4) {};
		\node [style=black dot] (202) at (-19.75, 5) {};
		\node [style=black dot] (203) at (-18.25, 3.25) {};
		\node [style=black dot] (204) at (-18, 2.25) {};
		\node [style=black dot] (205) at (-17, 2.25) {};
		\node [style=black dot] (206) at (-16.75, 3.25) {};
		\node [style=black dot] (207) at (-16.25, 3.75) {};
		\node [style=black dot] (208) at (-16.25, 5.25) {};
		\node [style=black dot] (209) at (-15.25, 5) {};
		\node [style=black dot] (210) at (-15.25, 4) {};
		\node [style=black dot] (211) at (-18.25, 5.75) {};
		\node [style=black dot] (212) at (-16.75, 5.75) {};
		\node [style=black dot] (213) at (-18.75, 7) {};
		\node [style=black dot] (214) at (-16.25, 7) {};
		\node [style=black dot] (215) at (-17.5, 7.75) {};
		\node [style=black dot] (216) at (-18.25, 3.75) {};
		\node [style=black dot] (217) at (-18.25, 5.25) {};
		\node [style=black dot] (218) at (-16.75, 5.25) {};
		\node [style=black dot] (219) at (-16.75, 3.75) {};
		\node [style=black dot] (220) at (-12.75, 6) {};
		\node [style=black dot] (221) at (-9.75, 6) {};
		\node [style=black dot] (222) at (-9.75, 3) {};
		\node [style=black dot] (223) at (-12.75, 3) {};
		\node [style=none] (225) at (-17.5, 4.5) {$W$};
		\node [style=none] (226) at (-11.25, 7.5) {$(W,b_W)$};
		\node [style=none] (230) at (-11.25, 2.25) {$r$};
		\node [style=none] (231) at (-25.5, 4.5) {$(L,b)$};
		\node [style=none] (232) at (-30, 2) {};
		\node [style=none] (233) at (-21, 2) {};
		\node [style=none] (234) at (-30, 3) {$A$};
		\node [style=none] (235) at (-29.25, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1] (172) to (174);
		\draw [style=c1] (171) to (177);
		\draw [style=c1] (180) to (172);
		\draw [style=c2] (169) to (175);
		\draw [style=c2] (171) to (178);
		\draw [style=c1] (174) to (169);
		\draw [style=c3] (170) to (177);
		\draw [style=c0] (180) to (171);
		\draw [style=c1] (171) to (179);
		\draw [style=c1] (179) to (180);
		\draw [style=c0] (179) to (172);
		\draw [style=c0] (176) to (169);
		\draw [style=c0] (175) to (170);
		\draw [style=c2] (170) to (176);
		\draw [style=c2] (176) to (175);
		\draw [style=c0] (177) to (178);
		\draw [style=c0] (178) to (170);
		\draw [style=c2] (169) to (197);
		\draw [style=c2] (197) to (172);
		\draw [style=c3] (198) to (169);
		\draw [style=c3] (198) to (172);
		\draw [style=c0] (197) to (198);
		\draw [style=c0] (198) to (174);
		\draw [style=c0] (174) to (197);
		\draw [style=c0] (213) to (211);
		\draw [style=c0] (211) to (212);
		\draw [style=c0] (212) to (214);
		\draw [style=c0] (214) to (215);
		\draw [style=c0] (215) to (213);
		\draw [style=c0] (213) to (212);
		\draw [style=c0] (212) to (215);
		\draw [style=c0] (215) to (211);
		\draw [style=c0] (211) to (214);
		\draw [style=c0] (214) to (213);
		\draw [style=c0] (202) to (200);
		\draw [style=c0] (200) to (199);
		\draw [style=c0] (199) to (201);
		\draw [style=c0] (201) to (202);
		\draw [style=c0] (202) to (199);
		\draw [style=c0] (201) to (200);
		\draw [style=c0] (217) to (218);
		\draw [style=c0] (218) to (219);
		\draw [style=c0] (219) to (216);
		\draw [style=c0] (216) to (217);
		\draw [style=c0] (203) to (206);
		\draw [style=c0] (206) to (205);
		\draw [style=c0] (205) to (204);
		\draw [style=c0] (204) to (203);
		\draw [style=c0] (203) to (205);
		\draw [style=c0] (206) to (204);
		\draw [style=c0] (208) to (207);
		\draw [style=c0] (207) to (210);
		\draw [style=c0] (210) to (209);
		\draw [style=c0] (209) to (208);
		\draw [style=c0] (208) to (210);
		\draw [style=c0] (209) to (207);
		\draw [style=triple] (223) to (222);
		\draw [style=c2] (221) to (222);
		\draw [style=c1] (220) to (223);
		\draw [style=triple] (220) to (221);
		\draw [style=reallythickwhitedash] (223) to (222);
		\draw [style=d1] (232.center) to (171);
		\draw [style=d1, bend left=15] (171) to (170);
		\draw [style=d1] (170) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/irreducible1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (265) at (-8, 2) {$(M,c)$};
		\node [style=black dot] (266) at (-14, 2.5) {};
		\node [style=black dot] (267) at (-14, 0) {};
		\node [style=black dot] (268) at (-10, 0) {};
		\node [style=black dot] (269) at (-6, 0) {};
		\node [style=black dot] (270) at (-2, 0) {};
		\node [style=black dot] (271) at (-2, 2.5) {};
		\node [style=black dot] (272) at (-12.75, -3) {};
		\node [style=black dot] (273) at (-11.25, -3) {};
		\node [style=black dot] (274) at (-8.75, -3) {};
		\node [style=black dot] (275) at (-7.25, -3) {};
		\node [style=black dot] (276) at (-4.75, -3) {};
		\node [style=black dot] (277) at (-3.25, -3) {};
		\node [style=none] (278) at (-14.5, 0) {};
		\node [style=none] (279) at (-9.5, 0) {};
		\node [style=none] (280) at (-10.5, 0) {};
		\node [style=none] (281) at (-6.5, 0) {};
		\node [style=none] (282) at (-5.5, 0) {};
		\node [style=none] (283) at (-1.5, 0) {};
		\node [style=none] (284) at (-0.5, -0.25) {};
		\node [style=none] (285) at (-0.5, 0) {};
		\node [style=none] (286) at (-0.5, 0.25) {};
		\node [style=none] (287) at (0.5, 0) {};
		\node [style=none] (288) at (0.25, 0.25) {};
		\node [style=none] (289) at (0.25, -0.25) {};
		\node [style=none] (290) at (9.5, 0.5) {$(C,c'')$};
		\node [style=black dot] (291) at (2, 1.5) {};
		\node [style=black dot] (292) at (2, -1.5) {};
		\node [style=black dot] (293) at (7, -1.5) {};
		\node [style=black dot] (294) at (12, -1.5) {};
		\node [style=black dot] (295) at (17, -1.5) {};
		\node [style=black dot] (296) at (17, 1.5) {};
		\node [style=black dot] (297) at (4.5, -1.5) {};
		\node [style=black dot] (298) at (9.5, -1.5) {};
		\node [style=black dot] (299) at (14.5, -1.5) {};
		\node [style=backing] (302) at (-13.5, -2) {$f_1$};
		\node [style=backing] (303) at (-10.5, -2) {$f_2$};
		\node [style=backing] (304) at (-9.5, -2) {$f_2$};
		\node [style=backing] (305) at (-6.5, -2) {$f_3$};
		\node [style=backing] (306) at (-5.5, -2) {$f_3$};
		\node [style=backing] (307) at (-2.5, -2) {$f_4$};
		\node [style=backing] (308) at (3.25, -1.5) {$f_1$};
		\node [style=backing] (309) at (5.75, -1.5) {$f_2$};
		\node [style=backing] (310) at (8.25, -1.5) {$f_2$};
		\node [style=backing] (311) at (10.75, -1.5) {$f_3$};
		\node [style=backing] (312) at (13.25, -1.5) {$f_3$};
		\node [style=backing] (313) at (15.75, -1.5) {$f_4$};
		\node [style=medium back] (320) at (-14, 1.25) {};
		\node [style=none] (321) at (-14, 1.25) {$x,f_1$};
		\node [style=medium back] (322) at (-2, 1.25) {};
		\node [style=none] (323) at (-2, 1.25) {$x,f_4$};
		\node [style=medium back] (324) at (2, 0) {};
		\node [style=none] (325) at (2, 0) {$x,f_1$};
		\node [style=medium back] (326) at (17, 0) {};
		\node [style=none] (327) at (17, 0) {$x,f_4$};
		\node [style=none] (328) at (-12, -3.75) {$e_1$};
		\node [style=none] (329) at (-8, -3.75) {$e_2$};
		\node [style=none] (330) at (-4, -3.75) {$e_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (267) to (273);
		\draw [style=c0] (272) to (273);
		\draw [style=c0] (272) to (268);
		\draw [style=c0] (268) to (275);
		\draw [style=c0] (275) to (274);
		\draw [style=c0] (274) to (269);
		\draw [style=c0] (269) to (277);
		\draw [style=c0] (277) to (276);
		\draw [style=c0] (276) to (270);
		\draw [style=c0, bend left=15] (266) to (271);
		\draw [style=d1] (279.center)
			 to [bend right=90, looseness=0.50] (278.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=d1] (280.center)
			 to [bend right=90, looseness=0.50] (282.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=d1] (281.center)
			 to [bend right=90, looseness=0.50] (283.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=c0] (284.center) to (286.center);
		\draw [style=c0] (285.center) to (287.center);
		\draw [style=c0] (287.center) to (288.center);
		\draw [style=c0] (287.center) to (289.center);
		\draw [style=c0, bend left=15] (291) to (296);
		\draw [style=c0] (297) to (293);
		\draw [style=c0] (293) to (298);
		\draw [style=c0] (298) to (294);
		\draw [style=c0] (294) to (299);
		\draw [style=c0] (295) to (296);
		\draw [style=c0, bend right=15] (275) to (269);
		\draw [style=c0, bend right=15] (269) to (276);
		\draw [style=c0, bend left=15] (274) to (268);
		\draw [style=c0, bend left=15] (268) to (273);
		\draw [style=c0] (270) to (271);
		\draw [style=c0, bend right=15] (267) to (272);
		\draw [style=c0, bend left=15] (270) to (277);
		\draw [style=c0] (291) to (292);
		\draw [style=c0] (292) to (297);
		\draw [style=c0] (299) to (295);
		\draw [style=c0] (266) to (267);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noquasileaf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (152) at (-1.25, 0) {};
		\node [style=black dot] (153) at (1.5, 1.5) {};
		\node [style=black dot] (154) at (1.5, -1.5) {};
		\node [style=none] (155) at (-2.75, 1) {};
		\node [style=none] (156) at (-2.75, -1) {};
		\node [style=none] (159) at (1.75, -2.25) {};
		\node [style=none] (160) at (1.75, 2.25) {};
		\node [style=none] (161) at (1.5, 2) {};
		\node [style=none] (162) at (1.5, -2) {};
		\node [style=none] (163) at (2, 1.75) {};
		\node [style=none] (164) at (-1.75, -0.25) {};
		\node [style=none] (165) at (2, -1.75) {};
		\node [style=none] (166) at (-1.75, 0.25) {};
		\node [style=black dot] (167) at (-4.25, 0) {};
		\node [style=black dot] (168) at (-7, 1.5) {};
		\node [style=black dot] (169) at (-7, -1.5) {};
		\node [style=none] (170) at (-2.75, 1) {};
		\node [style=none] (171) at (-2.75, -1) {};
		\node [style=none] (172) at (-7.25, -2.25) {};
		\node [style=none] (173) at (-7.25, 2.25) {};
		\node [style=none] (174) at (-7, 2) {};
		\node [style=none] (175) at (-7, -2) {};
		\node [style=none] (176) at (-7.5, 1.75) {};
		\node [style=none] (177) at (-3.75, -0.25) {};
		\node [style=none] (178) at (-7.5, -1.75) {};
		\node [style=none] (179) at (-3.75, 0.25) {};
		\node [style=none] (180) at (-2.75, -2.5) {$\Hcal$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1, in=0, out=-180] (160.center) to (155.center);
		\draw [style=d1, in=-180, out=0] (156.center) to (159.center);
		\draw [style=d1, bend right=90, looseness=0.50] (159.center) to (160.center);
		\draw [style=d1, bend left=90, looseness=0.25] (161.center) to (162.center);
		\draw [style=d1, bend left=90, looseness=0.25] (162.center) to (161.center);
		\draw [style=d1, bend right=105, looseness=0.25] (163.center) to (164.center);
		\draw [style=d1, bend right=75, looseness=0.25] (164.center) to (163.center);
		\draw [style=d1, bend left=90, looseness=0.25] (166.center) to (165.center);
		\draw [style=d1, bend left=105, looseness=0.25] (165.center) to (166.center);
		\draw [style=d1, in=180, out=0] (173.center) to (170.center);
		\draw [style=d1, in=0, out=180] (171.center) to (172.center);
		\draw [style=d1, bend left=90, looseness=0.50] (172.center) to (173.center);
		\draw [style=d1, bend right=90, looseness=0.25] (174.center) to (175.center);
		\draw [style=d1, bend right=90, looseness=0.25] (175.center) to (174.center);
		\draw [style=d1, bend left=105, looseness=0.25] (176.center) to (177.center);
		\draw [style=d1, bend left=75, looseness=0.25] (177.center) to (176.center);
		\draw [style=d1, bend right=90, looseness=0.25] (179.center) to (178.center);
		\draw [style=d1, bend right=105, looseness=0.25] (178.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nowhere_man.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (281) at (-1.5, 0.5) {};
		\node [style=none] (283) at (4.5, 0.5) {};
		\node [style=none] (284) at (-4, -0.25) {};
		\node [style=none] (285) at (-4, 0) {};
		\node [style=none] (286) at (-4, 0.25) {};
		\node [style=none] (287) at (-3, 0) {};
		\node [style=none] (288) at (-3.25, 0.25) {};
		\node [style=none] (289) at (-3.25, -0.25) {};
		\node [style=black dot] (331) at (-10.5, 1.25) {};
		\node [style=black dot] (332) at (-5.5, 1.25) {};
		\node [style=black dot] (333) at (-8.5, 0.5) {};
		\node [style=black dot] (334) at (-9, -2.25) {};
		\node [style=black dot] (335) at (-8.75, -0.75) {};
		\node [style=black dot] (336) at (-1, 3.25) {};
		\node [style=black dot] (337) at (4, 3.25) {};
		\node [style=black dot] (339) at (1.5, 3.25) {};
		\node [style=black dot] (340) at (-1, 0.5) {};
		\node [style=black dot] (341) at (4, 0.5) {};
		\node [style=black dot] (342) at (1.5, 0.5) {};
		\node [style=black dot] (344) at (-1, -2.5) {};
		\node [style=black dot] (345) at (4, -2.5) {};
		\node [style=black dot] (346) at (1.5, -2.5) {};
		\node [style=black dot] (348) at (5.5, -0.25) {};
		\node [style=black dot] (349) at (10.5, -0.25) {};
		\node [style=black dot] (350) at (8, 1.25) {};
		\node [style=black dot] (351) at (8, -1.75) {};
		\node [style=black dot] (352) at (8, -0.25) {};
		\node [style=black dot] (353) at (-7.5, 0.5) {};
		\node [style=black dot] (354) at (-7.25, -0.75) {};
		\node [style=black dot] (355) at (-7, -2.25) {};
		\node [style=black dot] (356) at (1, 2) {};
		\node [style=black dot] (357) at (2, 2) {};
		\node [style=black dot] (358) at (0.75, -1) {};
		\node [style=black dot] (359) at (2.25, -1) {};
		\node [style=black dot] (360) at (0.5, -4) {};
		\node [style=black dot] (361) at (2.75, -4) {};
		\node [style=none] (362) at (-1.5, -2.5) {};
		\node [style=none] (363) at (4.5, -2.5) {};
		\node [style=none] (364) at (-1.5, 3.25) {};
		\node [style=none] (365) at (4.5, 3.25) {};
		\node [style=none] (366) at (-8, -3.5) {$(M,c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (281.center)
			 to [bend right=90, looseness=0.25] (283.center)
			 to [bend left=270, looseness=0.25] cycle;
		\draw [style=c0] (284.center) to (286.center);
		\draw [style=c0] (285.center) to (287.center);
		\draw [style=c0] (287.center) to (288.center);
		\draw [style=c0] (287.center) to (289.center);
		\draw [style=c0] (331) to (334);
		\draw [style=c1] (331) to (333);
		\draw [style=c1] (331) to (335);
		\draw [style=c1] (336) to (339);
		\draw [style=c2] (339) to (337);
		\draw [style=c1] (340) to (342);
		\draw [style=c0] (342) to (341);
		\draw [style=c0] (344) to (346);
		\draw [style=c2] (346) to (345);
		\draw [style=c0] (352) to (349);
		\draw [style=c0] (348) to (351);
		\draw [style=c1] (348) to (350);
		\draw [style=c2] (350) to (349);
		\draw [style=c2] (351) to (349);
		\draw [style=c1] (348) to (352);
		\draw [style=c0] (333) to (353);
		\draw [style=c0] (335) to (354);
		\draw [style=c0] (334) to (355);
		\draw [style=c0] (354) to (332);
		\draw [style=c2] (353) to (332);
		\draw [style=c2] (332) to (355);
		\draw [style=c0] (356) to (357);
		\draw [style=c0] (358) to (359);
		\draw [style=c0] (360) to (361);
		\draw [style=c0] (360) to (344);
		\draw [style=c0] (359) to (341);
		\draw [style=c1] (336) to (356);
		\draw [style=c2] (357) to (337);
		\draw [style=c2] (345) to (361);
		\draw [style=c1] (340) to (358);
		\draw [style=d1] (362.center)
			 to [bend right=90, looseness=0.25] (363.center)
			 to [bend left=270, looseness=0.25] cycle;
		\draw [style=d1, bend right=90, looseness=0.25] (364.center) to (365.center);
		\draw [style=d1, bend left=270, looseness=0.25] (365.center) to (364.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (169) at (-7.75, 1.25) {};
		\node [style=black dot] (170) at (-7.75, -1.25) {};
		\node [style=black dot] (171) at (-10.25, -1.25) {};
		\node [style=black dot] (172) at (-10.25, 1.25) {};
		\node [style=black dot] (174) at (-7.5, 3) {};
		\node [style=black dot] (175) at (-6, 1) {};
		\node [style=black dot] (176) at (-6, -1) {};
		\node [style=black dot] (177) at (-8, -3) {};
		\node [style=black dot] (178) at (-10, -3) {};
		\node [style=black dot] (179) at (-12, -1) {};
		\node [style=black dot] (180) at (-12, 1) {};
		\node [style=black dot] (197) at (-10.5, 3) {};
		\node [style=black dot] (198) at (-9, 4) {};
		\node [style=none] (231) at (-9, 0) {$(L,b)$};
		\node [style=black dot] (232) at (7.75, -1.5) {};
		\node [style=black dot] (233) at (10.25, -1.5) {};
		\node [style=black dot] (234) at (7.75, 1.5) {};
		\node [style=black dot] (235) at (10.25, 1.5) {};
		\node [style=black dot] (236) at (5.75, 1.25) {};
		\node [style=black dot] (237) at (12.25, 1.25) {};
		\node [style=black dot] (238) at (5.75, -1.25) {};
		\node [style=black dot] (239) at (12.25, -1.25) {};
		\node [style=none] (240) at (9, 0) {$(N,d)$};
		\node [style=black dot] (241) at (-1.25, 2) {};
		\node [style=black dot] (242) at (-1.25, -2) {};
		\node [style=black dot] (243) at (1.25, 1.25) {};
		\node [style=black dot] (244) at (1.25, -1.25) {};
		\node [style=black dot] (245) at (-2.5, 0) {};
		\node [style=black dot] (246) at (0.5, 3) {};
		\node [style=black dot] (247) at (0.5, -2.75) {};
		\node [style=black dot] (248) at (2.5, 0) {};
		\node [style=none] (249) at (2.25, 2.25) {$(M,c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1] (172) to (174);
		\draw [style=c1] (171) to (177);
		\draw [style=c1] (180) to (172);
		\draw [style=c2] (169) to (175);
		\draw [style=c2] (171) to (178);
		\draw [style=c1] (174) to (169);
		\draw [style=c3] (170) to (177);
		\draw [style=c0] (180) to (171);
		\draw [style=c1] (171) to (179);
		\draw [style=c1] (179) to (180);
		\draw [style=c0] (179) to (172);
		\draw [style=c0] (176) to (169);
		\draw [style=c0] (175) to (170);
		\draw [style=c2] (170) to (176);
		\draw [style=c2] (176) to (175);
		\draw [style=c0] (177) to (178);
		\draw [style=c0] (178) to (170);
		\draw [style=c2] (169) to (197);
		\draw [style=c2] (197) to (172);
		\draw [style=c3] (198) to (169);
		\draw [style=c3] (198) to (172);
		\draw [style=c0] (197) to (198);
		\draw [style=c0] (198) to (174);
		\draw [style=c0] (174) to (197);
		\draw [style=c2] (234) to (235);
		\draw [style=c1] (233) to (232);
		\draw [style=c2] (234) to (236);
		\draw [style=c0] (236) to (238);
		\draw [style=c1] (238) to (232);
		\draw [style=c0] (239) to (233);
		\draw [style=sideby] (235) to (237);
		\draw [style=c0] (237) to (239);
		\draw [style=c0] (236) to (232);
		\draw [style=c0] (238) to (234);
		\draw [style=c0] (235) to (239);
		\draw [style=c0] (233) to (237);
		\draw [style=c0] (246) to (241);
		\draw [style=c0] (242) to (247);
		\draw [style=c0] (243) to (242);
		\draw [style=c0] (241) to (244);
		\draw [style=c0] (244) to (245);
		\draw [style=c0] (245) to (243);
		\draw [style=c0] (241) to (245);
		\draw [style=c0] (245) to (242);
		\draw [style=c1] (246) to (243);
		\draw [style=c1] (247) to (244);
		\draw [style=c1] (243) to (248);
		\draw [style=c0] (248) to (244);
		\draw [style=c0] (242) to (241);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/obst3con.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (284) at (-7.25, 1.25) {};
		\node [style=black dot] (285) at (-4.75, 1.25) {};
		\node [style=black dot] (286) at (-7.25, -1.25) {};
		\node [style=black dot] (287) at (-4.75, -1.25) {};
		\node [style=black dot] (288) at (-3.5, 1.5) {};
		\node [style=black dot] (289) at (-3.5, -1.5) {};
		\node [style=black dot] (290) at (-0.5, 1.5) {};
		\node [style=black dot] (291) at (-0.5, -1.5) {};
		\node [style=black dot] (292) at (-2, 0) {};
		\node [style=black dot] (293) at (0.5, 3.5) {};
		\node [style=black dot] (294) at (0.5, 0.5) {};
		\node [style=black dot] (295) at (4, 3.5) {};
		\node [style=black dot] (296) at (4, 0.5) {};
		\node [style=black dot] (297) at (1.5, 2) {};
		\node [style=black dot] (298) at (3, 2) {};
		\node [style=black dot] (299) at (5, 3.5) {};
		\node [style=black dot] (300) at (5, 0.5) {};
		\node [style=black dot] (301) at (8.5, 3.5) {};
		\node [style=black dot] (302) at (8.5, 0.5) {};
		\node [style=black dot] (303) at (6, 2) {};
		\node [style=black dot] (304) at (7.5, 2) {};
		\node [style=black dot] (305) at (0.5, -0.5) {};
		\node [style=black dot] (306) at (0.5, -3.5) {};
		\node [style=black dot] (307) at (4, -0.5) {};
		\node [style=black dot] (308) at (4, -3.5) {};
		\node [style=black dot] (309) at (1.5, -2) {};
		\node [style=black dot] (310) at (3, -2) {};
		\node [style=black dot] (311) at (5, -0.5) {};
		\node [style=black dot] (312) at (5, -3.5) {};
		\node [style=black dot] (313) at (8.5, -0.5) {};
		\node [style=black dot] (314) at (8.5, -3.5) {};
		\node [style=black dot] (315) at (6, -2) {};
		\node [style=black dot] (316) at (7.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (284) to (285);
		\draw [style=c0] (284) to (287);
		\draw [style=c0] (287) to (286);
		\draw [style=c0] (286) to (285);
		\draw [style=c0] (292) to (289);
		\draw [style=c0] (288) to (292);
		\draw [style=c0] (292) to (290);
		\draw [style=c0] (290) to (288);
		\draw [style=c0] (292) to (291);
		\draw [style=c0] (291) to (289);
		\draw [style=c1 bold] (284) to (286);
		\draw [style=c1 bold] (285) to (287);
		\draw [style=c1 bold] (288) to (289);
		\draw [style=c1 bold] (290) to (291);
		\draw [style=c0] (295) to (293);
		\draw [style=c0] (296) to (294);
		\draw [style=c1 bold] (293) to (294);
		\draw [style=c1 bold] (295) to (296);
		\draw [style=c1 bold] (293) to (297);
		\draw [style=c1 bold] (297) to (294);
		\draw [style=c1 bold] (298) to (295);
		\draw [style=c1 bold] (298) to (296);
		\draw [style=c0] (297) to (298);
		\draw [style=c0] (301) to (299);
		\draw [style=c0] (302) to (300);
		\draw [style=c1 bold] (299) to (300);
		\draw [style=c1 bold] (301) to (302);
		\draw [style=c1 bold] (299) to (303);
		\draw [style=c1 bold] (303) to (300);
		\draw [style=c1 bold] (304) to (301);
		\draw [style=c0] (303) to (304);
		\draw [style=c0] (307) to (305);
		\draw [style=c0] (308) to (306);
		\draw [style=c1 bold] (305) to (309);
		\draw [style=c1 bold] (309) to (306);
		\draw [style=c1 bold] (310) to (307);
		\draw [style=c1 bold] (310) to (308);
		\draw [style=c0] (309) to (310);
		\draw [style=c0] (313) to (311);
		\draw [style=c0] (314) to (312);
		\draw [style=c1 bold] (313) to (314);
		\draw [style=c1 bold] (311) to (315);
		\draw [style=c1 bold] (315) to (312);
		\draw [style=c1 bold] (316) to (313);
		\draw [style=c0] (315) to (316);
		\draw [style=c0] (304) to (302);
		\draw [style=c0] (305) to (306);
		\draw [style=c0] (307) to (308);
		\draw [style=c0] (311) to (312);
		\draw [style=c0] (316) to (314);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi_necessity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (121) at (-8, 3) {};
		\node [style=black dot] (122) at (-8, 0) {};
		\node [style=black dot] (123) at (-5.25, 1.5) {};
		\node [style=black dot] (124) at (-7, 1.5) {};
		\node [style=black dot] (125) at (-4.5, 2.75) {};
		\node [style=black dot] (127) at (-2.5, 2.5) {};
		\node [style=black dot] (130) at (-5.25, 4.25) {};
		\node [style=none] (137) at (-6.75, 3.25) {$B$};
		\node [style=none] (138) at (-3, 3.75) {$P$};
		\node [style=none] (164) at (-5, -1.75) {$A$};
		\node [style=black dot] (170) at (3.5, 1.5) {};
		\node [style=black dot] (172) at (4.25, 2.75) {};
		\node [style=black dot] (173) at (6.25, 2.5) {};
		\node [style=black dot] (174) at (3.5, 4.25) {};
		\node [style=none] (176) at (5.5, 3.75) {$P$};
		\node [style=none] (177) at (5.25, -0.5) {$Q$};
		\node [style=black dot] (178) at (3.75, 0) {};
		\node [style=black dot] (179) at (7.25, 0) {};
		\node [style=black dot] (180) at (5.75, 1) {};
		\node [style=black dot] (181) at (-0.5, 3) {};
		\node [style=black dot] (182) at (-0.5, 0) {};
		\node [style=black dot] (183) at (2.25, 1.5) {};
		\node [style=black dot] (184) at (0.5, 1.5) {};
		\node [style=none] (185) at (0.75, 3) {$B$};
		\node [style=black dot] (187) at (-5.25, 1.5) {};
		\node [style=black dot] (188) at (-7.75, -1) {};
		\node [style=black dot] (189) at (-4.25, -1) {};
		\node [style=black dot] (190) at (-5.75, 0) {};
		\node [style=none] (191) at (-4.25, 0.5) {$Q$};
		\node [style=none] (192) at (0.75, -1.75) {$B$};
		\node [style=none] (193) at (5.25, -1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (121) to (122);
		\draw [style=c0] (122) to (124);
		\draw [style=c0] (124) to (121);
		\draw [style=c0] (121) to (123);
		\draw [style=c2] (123) to (122);
		\draw [style=c1] (124) to (123);
		\draw [style=c0] (123) to (125);
		\draw [style=c0] (130) to (125);
		\draw [style=c0] (125) to (127);
		\draw [style=c3] (127) to (123);
		\draw [style=c1] (123) to (130);
		\draw [style=c0] (130) to (127);
		\draw [style=c0] (170) to (172);
		\draw [style=c0] (174) to (172);
		\draw [style=c0] (172) to (173);
		\draw [style=c3] (173) to (170);
		\draw [style=c1] (170) to (174);
		\draw [style=c0] (174) to (173);
		\draw [style=c0] (173) to (179);
		\draw [style=c0] (179) to (178);
		\draw [style=c2] (178) to (173);
		\draw [style=c3] (173) to (180);
		\draw [style=c0] (180) to (178);
		\draw [style=c0] (180) to (179);
		\draw [style=c0] (181) to (182);
		\draw [style=c0] (182) to (184);
		\draw [style=c0] (184) to (181);
		\draw [style=c0] (181) to (183);
		\draw [style=c2] (183) to (182);
		\draw [style=c1] (184) to (183);
		\draw [style=c0] (187) to (189);
		\draw [style=c0] (189) to (188);
		\draw [style=c2] (188) to (187);
		\draw [style=c3] (187) to (190);
		\draw [style=c0] (190) to (188);
		\draw [style=c0] (190) to (189);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/radio_gaga.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (380) at (-6, -2) {};
		\node [style=black dot] (381) at (-6, 2) {};
		\node [style=black dot] (382) at (-1.5, 2) {};
		\node [style=black dot] (383) at (3, 2) {};
		\node [style=black dot] (384) at (5.5, 2) {};
		\node [style=black dot] (385) at (10, 2) {};
		\node [style=none] (386) at (3.75, 2) {};
		\node [style=none] (387) at (4.75, 2) {};
		\node [style=black dot] (388) at (-3.75, 4) {};
		\node [style=black dot] (389) at (7.75, 4) {};
		\node [style=black dot] (390) at (7.75, 6) {};
		\node [style=black dot] (391) at (-3.75, 6) {};
		\node [style=black dot] (392) at (0.75, 4) {};
		\node [style=black dot] (393) at (0.75, 6) {};
		\node [style=black dot] (394) at (10, -2) {};
		\node [style=none] (397) at (2.75, -2.75) {$f_1,\ldots,f_n$};
		\node [style=none] (399) at (-3.75, 1.25) {$f_{i\neq1,2}$};
		\node [style=none] (400) at (0.75, 1.25) {$f_{i\neq2,3}$};
		\node [style=none] (401) at (7.75, 1.25) {$f_{i\neq n-1,n}$};
		\node [style=backing] (402) at (-5, 3.25) {$f_2$};
		\node [style=backing] (403) at (-2.5, 5) {$f_1$};
		\node [style=backing] (404) at (2, 5) {$f_2$};
		\node [style=backing] (405) at (-0.5, 3.25) {$f_3$};
		\node [style=backing] (406) at (9, 5) {$f_{n-1}$};
		\node [style=backing] (407) at (6.5, 3.25) {$f_n$};
		\node [style=medium back] (408) at (-6, 0) {};
		\node [style=none] (409) at (-6, 0) {$x,f_{i\neq1}$};
		\node [style=medium back] (410) at (10, 0) {};
		\node [style=none] (411) at (10, 0) {$x,f_{i\neq n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (386.center) to (387.center);
		\draw [style=c0] (380) to (394);
		\draw [style=c0] (394) to (385);
		\draw [style=c0, bend right=15] (385) to (389);
		\draw [style=c0, bend right=15] (389) to (384);
		\draw [style=c0] (384) to (385);
		\draw [style=c0, bend left] (390) to (385);
		\draw [style=c0, bend right] (390) to (384);
		\draw [style=c0, bend right=15] (383) to (392);
		\draw [style=c0, bend right=15] (392) to (382);
		\draw [style=c0, bend left] (382) to (393);
		\draw [style=c0, bend left] (393) to (383);
		\draw [style=c0] (383) to (382);
		\draw [style=c0, bend right=15] (382) to (388);
		\draw [style=c0, bend left=15] (381) to (388);
		\draw [style=c0, bend right] (391) to (381);
		\draw [style=c0, bend left] (391) to (382);
		\draw [style=c0] (382) to (381);
		\draw [style=c0] (381) to (380);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sea_critters.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (336) at (-10, 1.5) {};
		\node [style=black dot] (337) at (-10, -1.5) {};
		\node [style=black dot] (338) at (-7.5, 1.5) {};
		\node [style=black dot] (339) at (-7.5, -1.5) {};
		\node [style=black dot] (340) at (-8.25, 0) {};
		\node [style=black dot] (341) at (-5, 1.5) {};
		\node [style=black dot] (342) at (-5, -1.5) {};
		\node [style=black dot] (343) at (-5.5, 0) {};
		\node [style=black dot] (344) at (-4.5, 0) {};
		\node [style=black dot] (345) at (-3.75, 0) {};
		\node [style=black dot] (346) at (-1.75, 1.5) {};
		\node [style=black dot] (347) at (-1.75, -1.5) {};
		\node [style=black dot] (348) at (-2.75, 0) {};
		\node [style=black dot] (349) at (-1.25, 0) {};
		\node [style=black dot] (350) at (1.5, -0.75) {};
		\node [style=black dot] (351) at (4.5, -0.75) {};
		\node [style=black dot] (352) at (3, 1.5) {};
		\node [style=black dot] (353) at (6, -1.25) {};
		\node [style=black dot] (354) at (6, 1.25) {};
		\node [style=black dot] (355) at (8.5, 1.25) {};
		\node [style=black dot] (356) at (8.5, -1.25) {};
		\node [style=black dot] (357) at (10, 1.25) {};
		\node [style=black dot] (358) at (12.5, 1.25) {};
		\node [style=black dot] (359) at (10, -1.25) {};
		\node [style=black dot] (360) at (12.5, -1.25) {};
		\node [style=black dot] (361) at (13.75, 0.5) {};
		\node [style=black dot] (362) at (15.75, 2.25) {};
		\node [style=black dot] (363) at (18.25, 0.5) {};
		\node [style=black dot] (364) at (14.5, -1.5) {};
		\node [style=black dot] (365) at (17, -1.5) {};
		\node [style=black dot] (366) at (1.75, 0.75) {};
		\node [style=black dot] (367) at (3, -1.25) {};
		\node [style=black dot] (368) at (6.5, 0) {};
		\node [style=black dot] (369) at (7.25, -1.75) {};
		\node [style=black dot] (370) at (9, 0) {};
		\node [style=black dot] (371) at (11.25, 1.75) {};
		\node [style=black dot] (372) at (11.25, -1.5) {};
		\node [style=black dot] (373) at (16.75, 1) {};
		\node [style=black dot] (374) at (17.25, 1.75) {};
		\node [style=black dot] (375) at (3, -2) {};
		\node [style=black dot] (376) at (11.25, -2.25) {};
		\node [style=black dot] (377) at (15.75, -1.75) {};
		\node [style=black dot] (378) at (15.75, -2.5) {};
		\node [style=black dot] (379) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0, bend right=45, looseness=1.25] (336) to (337);
		\draw [style=c0, bend right=15] (340) to (339);
		\draw [style=c0, bend right=45] (339) to (338);
		\draw [style=c0, bend right=15, looseness=0.75] (338) to (340);
		\draw [style=c0, bend left=15, looseness=0.75] (343) to (341);
		\draw [style=c0, bend left=15] (341) to (344);
		\draw [style=c0, bend left=15] (344) to (342);
		\draw [style=c0, bend left=15] (342) to (343);
		\draw [style=c0, bend left] (341) to (345);
		\draw [style=c0, bend left] (345) to (342);
		\draw [style=c0, bend right=15] (346) to (348);
		\draw [style=c0, bend left=15] (346) to (349);
		\draw [style=c0, bend left=15] (349) to (347);
		\draw [style=c0, bend left=15] (347) to (348);
		\draw [style=c0] (336) to (337);
		\draw [style=c0, bend left=45, looseness=1.25] (336) to (337);
		\draw [style=c0] (338) to (339);
		\draw [style=c0, bend right=75, looseness=1.25] (341) to (342);
		\draw [style=c0, bend right=15] (346) to (347);
		\draw [style=c0, bend left=60, looseness=1.25] (346) to (347);
		\draw [style=c0, bend right=15] (350) to (352);
		\draw [style=c0] (352) to (351);
		\draw [style=c0, bend left=15] (350) to (351);
		\draw [style=c0, bend left=15] (353) to (356);
		\draw [style=c0, bend left] (356) to (355);
		\draw [style=c0] (354) to (355);
		\draw [style=c0] (357) to (359);
		\draw [style=c0, bend left] (359) to (360);
		\draw [style=c0] (360) to (358);
		\draw [style=c0, bend left] (358) to (357);
		\draw [style=c0] (361) to (362);
		\draw [style=c0] (361) to (364);
		\draw [style=c0, bend left] (364) to (365);
		\draw [style=c0] (365) to (363);
		\draw [style=c0, bend right=15, looseness=0.75] (366) to (350);
		\draw [style=c0, bend left=15] (366) to (352);
		\draw [style=c0, bend right=15] (350) to (367);
		\draw [style=c0, bend right=15] (367) to (351);
		\draw [style=c0, bend left] (351) to (375);
		\draw [style=c0, bend left, looseness=0.75] (375) to (350);
		\draw [style=c0, bend right=15] (368) to (354);
		\draw [style=c0, bend left=15] (353) to (379);
		\draw [style=c0, bend left=15] (368) to (353);
		\draw [style=c0, bend left=15] (379) to (354);
		\draw [style=c0, bend right=15] (353) to (369);
		\draw [style=c0, bend right=15] (369) to (356);
		\draw [style=c0, bend left=15] (370) to (356);
		\draw [style=c0, bend left=15] (355) to (370);
		\draw [style=c0, bend left=15] (357) to (371);
		\draw [style=c0, bend left=15] (371) to (358);
		\draw [style=c0, bend right=15] (359) to (372);
		\draw [style=c0, bend right=15] (372) to (360);
		\draw [style=c0, bend left] (360) to (376);
		\draw [style=c0, bend left] (376) to (359);
		\draw [style=c0, bend right=15] (362) to (373);
		\draw [style=c0, bend right=15] (373) to (363);
		\draw [style=c0, bend right=15] (363) to (374);
		\draw [style=c0, bend right=15] (374) to (362);
		\draw [style=c0, bend right=15] (364) to (377);
		\draw [style=c0, bend right=15] (377) to (365);
		\draw [style=c0, bend left] (365) to (378);
		\draw [style=c0, bend left] (378) to (364);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test_multicolour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (149) at (-26.5, 3) {};
		\node [style=black dot] (150) at (-24, 3) {};
		\node [style=black dot] (151) at (-26.5, 6) {};
		\node [style=black dot] (152) at (-24, 6) {};
		\node [style=black dot] (153) at (-28.5, 5.75) {};
		\node [style=black dot] (154) at (-22, 5.75) {};
		\node [style=black dot] (155) at (-28.5, 3.25) {};
		\node [style=black dot] (156) at (-22, 3.25) {};
		\node [style=black dot] (157) at (-16, 3) {};
		\node [style=black dot] (158) at (-11.5, 3) {};
		\node [style=black dot] (159) at (-16, 6) {};
		\node [style=black dot] (160) at (-11.5, 6) {};
		\node [style=black dot] (161) at (-18, 5.75) {};
		\node [style=black dot] (162) at (-9.5, 5.75) {};
		\node [style=black dot] (163) at (-18, 3.25) {};
		\node [style=black dot] (164) at (-9.5, 3.25) {};
		\node [style=black dot] (165) at (-15, 3) {};
		\node [style=black dot] (166) at (-12.5, 3) {};
		\node [style=black dot] (167) at (-15, 6) {};
		\node [style=black dot] (168) at (-12.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c2] (151) to (152);
		\draw [style=c1] (150) to (149);
		\draw [style=c2] (151) to (153);
		\draw [style=c0] (153) to (155);
		\draw [style=c1] (155) to (149);
		\draw [style=c0] (156) to (150);
		\draw [style=sideby] (152) to (154);
		\draw [style=c0] (154) to (156);
		\draw [style=c0] (153) to (149);
		\draw [style=c0] (155) to (151);
		\draw [style=c0] (152) to (156);
		\draw [style=c0] (150) to (154);
		\draw [style=c2] (159) to (161);
		\draw [style=c0] (161) to (163);
		\draw [style=c1] (163) to (157);
		\draw [style=c0] (164) to (158);
		\draw [style=sideby] (160) to (162);
		\draw [style=c0] (162) to (164);
		\draw [style=c0] (161) to (157);
		\draw [style=c0] (163) to (159);
		\draw [style=c0] (160) to (164);
		\draw [style=c0] (158) to (162);
		\draw [style=c1] (166) to (165);
		\draw [style=c2] (167) to (168);
		\draw [style=sideby] (159) to (157);
		\draw [style=sideby] (167) to (165);
		\draw [style=sideby] (168) to (166);
		\draw [style=sideby] (160) to (158);
		\draw [style=thickwhitedash] (159) to (157);
		\draw [style=thickwhitedash] (167) to (165);
		\draw [style=thickwhitedash] (168) to (166);
		\draw [style=thickwhitedash] (160) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/threecon_obstructions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (174) at (-9.5, -1.25) {};
		\node [style=black dot] (175) at (-9.5, 1.25) {};
		\node [style=black dot] (176) at (-7, 1.25) {};
		\node [style=black dot] (177) at (-7, -1.25) {};
		\node [style=black dot] (178) at (-6, -1.25) {};
		\node [style=black dot] (179) at (-6, 1.25) {};
		\node [style=black dot] (180) at (-3.5, 1.25) {};
		\node [style=black dot] (181) at (-3.5, -1.25) {};
		\node [style=black dot] (182) at (-4.75, 0) {};
		\node [style=black dot] (183) at (-2.5, -1.25) {};
		\node [style=black dot] (184) at (-2.5, 1.25) {};
		\node [style=black dot] (185) at (0, 1.25) {};
		\node [style=black dot] (186) at (0, -1.25) {};
		\node [style=black dot] (187) at (-1.75, 0) {};
		\node [style=black dot] (188) at (-0.75, 0) {};
		\node [style=black dot] (189) at (1, -1.25) {};
		\node [style=black dot] (190) at (1, 1.25) {};
		\node [style=black dot] (191) at (3.5, 1.25) {};
		\node [style=black dot] (192) at (3.5, -1.25) {};
		\node [style=black dot] (193) at (1.75, 0) {};
		\node [style=black dot] (194) at (2.75, 0) {};
		\node [style=black dot] (195) at (4.5, -1.25) {};
		\node [style=black dot] (196) at (4.5, 1.25) {};
		\node [style=black dot] (197) at (7, 1.25) {};
		\node [style=black dot] (198) at (7, -1.25) {};
		\node [style=black dot] (199) at (5.25, 0) {};
		\node [style=black dot] (200) at (6.25, 0) {};
		\node [style=black dot] (201) at (8, -1.25) {};
		\node [style=black dot] (202) at (8, 1.25) {};
		\node [style=black dot] (203) at (10.5, 1.25) {};
		\node [style=black dot] (204) at (10.5, -1.25) {};
		\node [style=black dot] (205) at (8.75, 0) {};
		\node [style=black dot] (206) at (9.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (177) to (174);
		\draw [style=c0] (175) to (176);
		\draw [style=c2] (176) to (177);
		\draw [style=c0] (175) to (177);
		\draw [style=c0] (174) to (176);
		\draw [style=c0] (181) to (178);
		\draw [style=c0] (179) to (180);
		\draw [style=c2] (180) to (181);
		\draw [style=c0] (179) to (182);
		\draw [style=c0] (182) to (178);
		\draw [style=c0] (182) to (180);
		\draw [style=c0] (182) to (181);
		\draw [style=c0] (186) to (183);
		\draw [style=c0] (184) to (185);
		\draw [style=c2] (185) to (186);
		\draw [style=c2] (184) to (187);
		\draw [style=c2] (187) to (183);
		\draw [style=c0] (187) to (188);
		\draw [style=c2] (188) to (185);
		\draw [style=c2] (188) to (186);
		\draw [style=c0] (192) to (189);
		\draw [style=c0] (190) to (191);
		\draw [style=c2] (191) to (192);
		\draw [style=c2] (190) to (193);
		\draw [style=c0, in=60, out=-120] (193) to (189);
		\draw [style=c0] (193) to (194);
		\draw [style=c2] (194) to (191);
		\draw [style=c2] (194) to (192);
		\draw [style=c0] (198) to (195);
		\draw [style=c0] (196) to (197);
		\draw [style=c0] (197) to (198);
		\draw [style=c2] (196) to (199);
		\draw [style=c2] (199) to (195);
		\draw [style=c0] (199) to (200);
		\draw [style=c2] (200) to (197);
		\draw [style=c2] (200) to (198);
		\draw [style=c0] (204) to (201);
		\draw [style=c0] (202) to (203);
		\draw [style=c2] (203) to (204);
		\draw [style=c2] (202) to (205);
		\draw [style=c2] (205) to (201);
		\draw [style=c0] (205) to (206);
		\draw [style=c2] (206) to (203);
		\draw [style=c0] (206) to (204);
		\draw [style=c2] (175) to (174);
		\draw [style=c2] (179) to (178);
		\draw [style=c2] (184) to (183);
		\draw [style=c2] (190) to (189);
		\draw [style=c0] (196) to (195);
		\draw [style=c0] (202) to (201);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle_of_weakness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (98) at (-8, -1) {};
		\node [style=black dot] (99) at (-4.5, -1) {};
		\node [style=black dot] (100) at (-6.25, 2) {};
		\node [style=black dot] (103) at (-2.75, 0.25) {};
		\node [style=black dot] (104) at (-7.75, -3) {};
		\node [style=black dot] (105) at (-9.75, 0.25) {};
		\node [style=black dot] (106) at (-8.25, 3) {};
		\node [style=black dot] (109) at (-4.75, -3) {};
		\node [style=black dot] (110) at (-4.25, 3) {};
		\node [style=none] (120) at (-10, -2) {$(M,c)$};
		\node [style=black dot] (121) at (4.25, -1) {};
		\node [style=black dot] (122) at (7.75, -1) {};
		\node [style=black dot] (123) at (6, 2) {};
		\node [style=none] (124) at (6, -0.25) {$(W_0,c_{W_0})$};
		\node [style=black dot] (134) at (3.75, -0.75) {};
		\node [style=black dot] (135) at (2, 0.5) {};
		\node [style=black dot] (136) at (3.5, 3.25) {};
		\node [style=black dot] (137) at (5.5, 2.25) {};
		\node [style=black dot] (138) at (6.5, 2.25) {};
		\node [style=black dot] (139) at (8.25, -0.75) {};
		\node [style=black dot] (140) at (7.75, -1.5) {};
		\node [style=black dot] (141) at (4.25, -1.5) {};
		\node [style=black dot] (142) at (4.5, -3.5) {};
		\node [style=black dot] (143) at (7.5, -3.5) {};
		\node [style=black dot] (144) at (8.5, 3.25) {};
		\node [style=black dot] (145) at (10, 0.5) {};
		\node [style=none] (146) at (0.75, 2.25) {$(W_1,c_{W_1})$};
		\node [style=none] (147) at (11.25, 2.25) {$(W_2,c_{W_2})$};
		\node [style=none] (148) at (9.75, -2.5) {$(W_3,c_{W_3})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c2] (98) to (105);
		\draw [style=c0] (105) to (100);
		\draw [style=c0] (100) to (106);
		\draw [style=c0] (106) to (105);
		\draw [style=c0] (106) to (98);
		\draw [style=c0] (98) to (104);
		\draw [style=c0] (104) to (99);
		\draw [style=c2] (99) to (103);
		\draw [style=c0] (104) to (109);
		\draw [style=c0] (109) to (98);
		\draw [style=c2] (109) to (99);
		\draw [style=c0] (103) to (110);
		\draw [style=c0] (110) to (100);
		\draw [style=c0] (103) to (100);
		\draw [style=c0] (99) to (110);
		\draw [style=c2 dashed] (121) to (123);
		\draw [style=c2 dashed] (123) to (122);
		\draw [style=c2 dashed] (122) to (121);
		\draw [style=c0] (135) to (136);
		\draw [style=c0] (136) to (137);
		\draw [style=c0] (137) to (135);
		\draw [style=c0] (136) to (134);
		\draw [style=c0] (138) to (144);
		\draw [style=c0] (144) to (145);
		\draw [style=c0] (145) to (138);
		\draw [style=c0] (139) to (144);
		\draw [style=c0] (141) to (142);
		\draw [style=c0] (142) to (143);
		\draw [style=c0] (143) to (141);
		\draw [style=c0] (142) to (140);
		\draw [style=c2 dashed] (141) to (140);
		\draw [style=c2 dashed] (139) to (138);
		\draw [style=c2 dashed] (137) to (134);
		\draw [style=c2] (140) to (143);
		\draw [style=c2] (139) to (145);
		\draw [style=c2] (134) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/why_do_we_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (149) at (0, 3) {};
		\node [style=black dot] (150) at (-0.75, 0) {};
		\node [style=black dot] (151) at (0.75, 0) {};
		\node [style=black dot] (152) at (0, -3) {};
		\node [style=black dot] (153) at (2.25, 0) {};
		\node [style=black dot] (154) at (-2.25, 0) {};
		\node [style=black dot] (155) at (-3.75, 0) {};
		\node [style=black dot] (156) at (3.75, 0) {};
		\node [style=black dot] (157) at (-5.25, 0) {};
		\node [style=black dot] (158) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (155) to (154);
		\draw [style=c0] (150) to (151);
		\draw [style=c0] (153) to (156);
		\draw [style=c1] (155) to (149);
		\draw [style=sideby] (157) to (149);
		\draw [style=c2] (152) to (158);
		\draw [style=c3] (154) to (149);
		\draw [style=c3] (149) to (150);
		\draw [style=d1] (151) to (149);
		\draw [style=d1] (149) to (153);
		\draw [style=c2 dashed] (156) to (149);
		\draw [style=c2 dashed] (149) to (158);
		\draw [style=c0] (150) to (152);
		\draw [style=c0] (152) to (151);
		\draw [style=c0] (153) to (152);
		\draw [style=c0] (152) to (156);
		\draw [style=c0] (154) to (152);
		\draw [style=c0] (152) to (155);
		\draw [style=c0] (157) to (152);
	\end{pgfonlayer}
\end{tikzpicture}

